Painleve I asymptotics for orthogonal polynomials with respect to a varying quartic weight

We study polynomials that are orthogonal with respect to a varying quartic weight \exp(-N(x^2/2+tx^4/4)) for t<0, where the orthogonality takes place on certain contours in the complex plane. Inspired by developments in 2D quantum gravity, Fokas, Its, and Kitaev, showed that there exists a critical value for t around which the asymptotics of the recurrence coefficients are described in terms of exactly specified solutions of the Painleve I equation. In this paper, we present an alternative and more direct proof of this result by means of the Deift/Zhou steepest descent analysis of the Riemann-Hilbert problem associated with the polynomials. Moreover, we extend the analysis to non-symmetric combinations of contours. Special features in the steepest descent analysis are a modified equililbrium problem and the use of Psi-functions for the Painleve I equation in the construction of the local parametrix.

==> contpic.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Wed Feb 08 11:38:20 GMT+01:00 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="90" y-min="0" y-max="80" auto-bounding="true">
%<multicurve points="(10,80);(10,80);(90,0);(90,0)"
%
%    fill-style="none"
%    />
%<multicurve points="(90,80);(90,80);(10,0);(10,0)"
%
%    fill-style="none"
%    />
%<multicurve points="(70.1,60);(70.1,60);(71,60.9);(71,60.9)"
%
%    fill-style="none"
%    right-arrow="head" />
%<multicurve points="(30,19.9);(30,19.9);(30.9,20.8);(30.9,20.8)"
%
%    fill-style="none"
%    right-arrow="head" />
%<multicurve points="(70.2,19.8);(70.2,19.8);(70.9,19.1);(70.9,19.1)"
%
%    fill-style="none"
%    right-arrow="head" />
%<multicurve points="(29.9,60.1);(29.9,60.1);(30.7,59.3);(30.7,59.3)"
%
%    fill-style="none"
%    right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(36,59.1)" text-frame="noframe"
%
%    fill-style="none"
%    >
%$1-\beta$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(31.3,28)" text-frame="noframe"
%
%    fill-style="none"
%    >
%$\beta$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(68.2,25.9)" text-frame="noframe"
%
%    fill-style="none"
%    >
%$1-\alpha$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(70.5,56)" text-frame="noframe"
%
%    fill-style="none"
%    >
%$\alpha$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
\unitlength 0.7mm
\begin{picture}(90,80)(0,0)
\linethickness{0.3mm}
\multiput(10,80)(0.12,-0.12){667}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(10,0)(0.12,0.12){667}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(70.1,60)(0.13,0.13){7}{\line(0,1){0.13}}
\put(71,60.9){\thicklines \vector(1,1){0.12}} \linethickness{0.3mm}
\multiput(30,19.9)(0.13,0.13){7}{\line(0,1){0.13}}
\put(30.9,20.8){\thicklines \vector(1,1){0.12}}
\linethickness{0.3mm}
\multiput(70.2,19.8)(0.12,-0.12){6}{\line(1,0){0.12}}
\put(70.9,19.1){\thicklines \vector(1,-1){0.12}}
\linethickness{0.3mm}
\multiput(29.9,60.1)(0.11,-0.11){7}{\line(1,0){0.11}}
\put(30.7,59.3){\thicklines \vector(1,-1){0.12}}
\put(25,55){\makebox(0,0)[cc]{$1-\beta$}}

\put(25,25){\makebox(0,0)[cc]{$\beta$}}

\put(75,25){\makebox(0,0)[cc]{$1-\alpha$}}

\put(65,45){\makebox(0,0)[cc]{$\pi/4$}}

\put(75,55){\makebox(0,0)[cc]{$\alpha$}}

\linethickness{0.3mm}
\multiput(60,40)(0.03,0.51){1}{\line(0,1){0.51}}
\multiput(60,41.01)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(59.91,41.51)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(59.77,42)(0.14,-0.49){1}{\line(0,-1){0.49}}
\multiput(59.58,42.47)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(59.33,42.91)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(59.04,43.32)(0.15,-0.21){2}{\line(0,-1){0.21}}
\multiput(58.7,43.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(58.32,44.04)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(57.91,44.33)(0.21,-0.15){2}{\line(1,0){0.21}}
\multiput(57.47,44.58)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(57,44.77)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(56.51,44.91)(0.49,-0.14){1}{\line(1,0){0.49}}
\multiput(56.01,45)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(55.51,45.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(55,45)(0.51,0.03){1}{\line(1,0){0.51}}

\linethickness{0.1mm} \put(10,40){\line(1,0){80}}
\linethickness{0.1mm} \put(50,0){\line(0,1){80}}
\end{picture}


==> pain-pic10a.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Fri Feb 10 13:09:40 GMT+01:00 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="85" y-min="19.5" y-max="80" auto-bounding="true">
%<multicurve points="(10,50);(10,50);(60,50);(60,50)"
%
%    fill-style="none"
%    />
%<multicurve points="(20.3,79.7);(20.3,79.7);(60,50);(60,50)"
%
%    fill-style="none"
%    />
%<multicurve points="(60,50);(60,50);(60,50);(60,50)"
%
%    fill-style="none"
%    />
%<multicurve points="(60,50);(60,50);(85,80);(85,80)"
%
%    fill-style="none"
%    />
%<multicurve points="(60,50);(60,50);(20.3,19.5);(20.3,19.5)"
%
%    fill-style="none"
%    />
%<multicurve points="(60,50);(60,50);(85,20);(85,20)"
%
%    fill-style="none"
%    />
%<multicurve points="(76.2,69.3);(76.2,69.3);(76.99,70.26);(76.99,70.26)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<multicurve points="(75.9,31);(75.9,31);(76.7,30);(76.7,30)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<multicurve points="(37,32.3);(37,32.3);(38,33);(38,33)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<multicurve points="(30.43,50);(30.43,50);(31.35,50);(31.35,50)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<multicurve points="(34.7,68.9);(34.7,68.9);(35.82,68.01);(35.82,68.01)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(20,53)" text-frame="noframe"
%
%    fill-style="none"
%    >
%$\begin{pmatrix} 0&amp;1\\-1&amp;0 \end{pmatrix} $
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(41,69)" text-frame="noframe"
%
%    fill-style="none"
%    >
%
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(42,68)" text-frame="noframe"
%
%    fill-style="none"
%    >
%$\begin{pmatrix} 1&amp;0\\1&amp;1 \end{pmatrix} $
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(79,66)" text-frame="noframe"
%
%    fill-style="none"
%    >
%$\begin{pmatrix} 1&amp;s \\0&amp;1 \end{pmatrix} $
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(27,31)" text-frame="noframe"
%
%    fill-style="none"
%    >
%$\begin{pmatrix} 1&amp;0\\1&amp;1 \end{pmatrix} $
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(77,36)" text-frame="noframe"
%
%    fill-style="none"
%    >
%$\begin{pmatrix} 1&amp;1-s\\0&amp;1 \end{pmatrix} $
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
\unitlength 1mm
\begin{picture}(90,80)(15,20)
\linethickness{0.3mm} \put(10,50){\line(1,0){50}}
\linethickness{0.3mm}
\multiput(60,50)(-0.16,0.12){250}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(60,50)(0.12,0.14){230}{\line(0,1){0.14}}
\linethickness{0.3mm}
\multiput(60,50)(-0.16,-0.12){250}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(60,50)(0.12,-0.14){230}{\line(0,-1){0.14}}
\linethickness{0.3mm} \put(77,70){\thicklines \vector(3,4){0.12}}

\linethickness{0.3mm} \put(77,30){\thicklines \vector(3,-4){0.12}}
\linethickness{0.3mm}

\put(38,33.5){\thicklines \vector(3,2){0.12}} \linethickness{0.3mm}
\put(31.35,50){\thicklines \vector(1,0){0.12}} \linethickness{0.3mm}
\put(38.2,66.5){\thicklines \vector(4,-3){0.12}}
\put(25,58){\makebox(0,0)[cc]{$\begin{pmatrix} 0&1\\-1&0
\end{pmatrix} $}}

\linethickness{0.1mm} \multiput(60,50)(1,0){50}{\line(1,0){0.5}}
\put(45,75){\makebox(0,0)[cc]{$\begin{pmatrix} 1&0\\ 1 &1
\end{pmatrix} $}}

\put(90,70){\makebox(0,0)[cc]{$\begin{pmatrix} 1&\alpha \\0&1
\end{pmatrix} $}}
\put(70,53){\makebox(0,0)[cc]{$2\pi/5$}}
\put(59,57){\makebox(0,0)[cc]{$2\pi/5$}}

\put(45,25){\makebox(0,0)[cc]{$\begin{pmatrix} 1&0\\ 1 &1
\end{pmatrix} $}}

\put(95,30){\makebox(0,0)[cc]{$\begin{pmatrix} 1& 1-\alpha \\0&1
\end{pmatrix} $}}

\end{picture}


==> pain-pic6a.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Wed Feb 01 11:46:15 GMT+01:00 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-0.13" x-max="110.13" y-min="29.8" y-max="70" auto-bounding="true">
%<ellipse p1="(20,60)" p2="(40,60)" p3="(40,40)" angle-start="0" angle-end="0" closure="open"
%
%    fill-style="none"
%    />
%<ellipse p1="(70,60)" p2="(90,60)" p3="(90,40)" angle-start="0" angle-end="0" closure="open"
%
%    fill-style="none"
%    />
%<smoothpolygon points="(35.59,58.22);(55.2,69.14);(74.6,58.49)" closed="false"
%   smoothness="0.7;0.7;0.7"
%
%    fill-style="none"
%    />
%<smoothpolygon points="(35.33,41.58);(55.26,29.93);(74.6,41.38)" closed="false"
%   smoothness="0.7;0.7;0.7"
%
%    fill-style="none"
%    />
%<smoothpolygon points="(87.04,57.11);(100.07,67.24);(110.13,69.93)" closed="false"
%   smoothness="0.7;0.7;0.7"
%
%    fill-style="none"
%    />
%<smoothpolygon points="(87.3,43.09);(100.07,34.61);(110.13,29.93)" closed="false"
%   smoothness="0.7;0.7;0.7"
%
%    fill-style="none"
%    />
%<smoothpolygon points="(22.96,42.83);(10,34.61);(-0.13,29.8)" closed="false"
%   smoothness="0.7;0.7;0.7"
%
%    fill-style="none"
%    />
%<smoothpolygon points="(23.36,57.43);(10.07,67.96);(0,70)" closed="false"
%   smoothness="0.7;0.7;0.7"
%
%    fill-style="none"
%    />
%<multicurve points="(54.8,35.46);(54.8,35.46);(55.86,35.46);(55.86,35.46)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<multicurve points="(54.74,64.01);(54.74,64.01);(55.79,64.01);(55.79,64.01)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<multicurve points="(29.77,59.96);(29.77,59.96);(30.82,59.96);(30.82,59.96)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<multicurve points="(79.77,59.96);(79.77,59.96);(80.83,59.96);(80.83,59.96)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<multicurve points="(99.77,65.69);(99.77,65.69);(100.86,66.25);(100.86,66.25)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<multicurve points="(100,35.19);(100,35.19);(100.99,34.64);(100.99,34.64)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<multicurve points="(10.04,35.03);(10.04,35.03);(11.18,35.69);(11.18,35.69)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<multicurve points="(10.01,66.38);(10.01,66.38);(11.32,65.66);(11.32,65.66)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(100,60)" text-frame="noframe"
%
%    fill-style="none"
%    >
%$\Gamma_{R,1}$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(10,60)" text-frame="noframe"
%
%    fill-style="none"
%    >
%
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(10,60)" text-frame="noframe"
%
%    fill-style="none"
%    >
%$\Gamma_{R,2}$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(10,40)" text-frame="noframe"
%
%    fill-style="none"
%    >
%$\Gamma_{R,3}
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(95,35)" text-frame="noframe"
%
%    fill-style="none"
%    >
%$\Gamma_{R,4}$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(55,70)" text-frame="noframe"
%
%    fill-style="none"
%    >
%$\Gamma_{R,5}$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(55,30)" text-frame="noframe"
%
%    fill-style="none"
%    >
%$\Gamma_{R,6}$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
\unitlength 0.8mm
\begin{picture}(110.13,60)(0,30)
\linethickness{0.3mm}
\put(40,49.75){\line(0,1){0.51}}
\multiput(39.97,49.24)(0.03,0.51){1}{\line(0,1){0.51}}
\multiput(39.92,48.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(39.84,48.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(39.74,47.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(39.61,47.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(39.46,46.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(39.29,46.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(39.09,45.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(38.86,45.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(38.62,44.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(38.35,44.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(38.06,44.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(37.75,43.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(37.42,43.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(37.07,42.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(36.7,42.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(36.32,42.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(35.92,41.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(35.5,41.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(35.07,41.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(34.63,41.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(34.18,40.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(33.71,40.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(33.23,40.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(32.75,40.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(32.26,40.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(31.76,40.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(31.26,40.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(30.76,40.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(30.25,40)(0.51,0.03){1}{\line(1,0){0.51}}
\put(29.75,40){\line(1,0){0.51}}
\multiput(29.24,40.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(28.74,40.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(28.24,40.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(27.74,40.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(27.25,40.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(26.77,40.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(26.29,40.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(25.82,40.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(25.37,41.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(24.93,41.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(24.5,41.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(24.08,41.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(23.68,42.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(23.3,42.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(22.93,42.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(22.58,43.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(22.25,43.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(21.94,44.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(21.65,44.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(21.38,44.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(21.14,45.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(20.91,45.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(20.71,46.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(20.54,46.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(20.39,47.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(20.26,47.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.16,48.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.08,48.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.03,49.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(20,49.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\put(20,49.75){\line(0,1){0.51}}
\multiput(20,50.25)(0.03,0.51){1}{\line(0,1){0.51}}
\multiput(20.03,50.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(20.08,51.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(20.16,51.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(20.26,52.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(20.39,52.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(20.54,53.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(20.71,53.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(20.91,54.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(21.14,54.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(21.38,55.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(21.65,55.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(21.94,55.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(22.25,56.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(22.58,56.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(22.93,57.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(23.3,57.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(23.68,57.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(24.08,58.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(24.5,58.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(24.93,58.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(25.37,58.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(25.82,59.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(26.29,59.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(26.77,59.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(27.25,59.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(27.74,59.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(28.24,59.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(28.74,59.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(29.24,59.97)(0.51,0.03){1}{\line(1,0){0.51}}
\put(29.75,60){\line(1,0){0.51}}
\multiput(30.25,60)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(30.76,59.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(31.26,59.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(31.76,59.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(32.26,59.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(32.75,59.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(33.23,59.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(33.71,59.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(34.18,59.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(34.63,58.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(35.07,58.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(35.5,58.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(35.92,58.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(36.32,57.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(36.7,57.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(37.07,57.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(37.42,56.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(37.75,56.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(38.06,55.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(38.35,55.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(38.62,55.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(38.86,54.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(39.09,54.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(39.29,53.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.46,53.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.61,52.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.74,52.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.84,51.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.92,51.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.97,50.76)(0.03,-0.51){1}{\line(0,-1){0.51}}

\linethickness{0.3mm}
\put(90,49.75){\line(0,1){0.51}}
\multiput(89.97,49.24)(0.03,0.51){1}{\line(0,1){0.51}}
\multiput(89.92,48.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(89.84,48.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(89.74,47.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(89.61,47.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(89.46,46.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(89.29,46.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(89.09,45.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(88.86,45.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(88.62,44.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(88.35,44.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(88.06,44.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(87.75,43.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(87.42,43.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(87.07,42.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(86.7,42.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(86.32,42.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(85.92,41.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(85.5,41.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(85.07,41.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(84.63,41.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(84.18,40.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(83.71,40.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(83.23,40.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(82.75,40.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(82.26,40.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(81.76,40.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(81.26,40.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(80.76,40.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(80.25,40)(0.51,0.03){1}{\line(1,0){0.51}}
\put(79.75,40){\line(1,0){0.51}}
\multiput(79.24,40.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(78.74,40.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(78.24,40.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(77.74,40.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(77.25,40.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(76.77,40.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(76.29,40.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(75.82,40.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(75.37,41.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(74.93,41.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(74.5,41.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(74.08,41.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(73.68,42.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(73.3,42.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(72.93,42.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(72.58,43.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(72.25,43.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(71.94,44.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(71.65,44.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(71.38,44.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(71.14,45.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(70.91,45.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(70.71,46.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(70.54,46.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(70.39,47.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(70.26,47.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.16,48.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.08,48.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.03,49.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(70,49.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\put(70,49.75){\line(0,1){0.51}}
\multiput(70,50.25)(0.03,0.51){1}{\line(0,1){0.51}}
\multiput(70.03,50.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(70.08,51.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(70.16,51.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(70.26,52.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(70.39,52.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(70.54,53.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(70.71,53.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(70.91,54.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(71.14,54.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(71.38,55.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(71.65,55.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(71.94,55.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(72.25,56.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(72.58,56.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(72.93,57.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(73.3,57.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(73.68,57.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(74.08,58.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(74.5,58.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(74.93,58.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(75.37,58.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(75.82,59.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(76.29,59.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(76.77,59.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(77.25,59.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(77.74,59.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(78.24,59.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(78.74,59.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(79.24,59.97)(0.51,0.03){1}{\line(1,0){0.51}}
\put(79.75,60){\line(1,0){0.51}}
\multiput(80.25,60)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(80.76,59.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(81.26,59.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(81.76,59.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(82.26,59.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(82.75,59.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(83.23,59.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(83.71,59.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(84.18,59.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(84.63,58.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(85.07,58.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(85.5,58.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(85.92,58.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(86.32,57.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(86.7,57.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(87.07,57.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(87.42,56.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(87.75,56.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(88.06,55.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(88.35,55.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(88.62,55.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(88.86,54.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(89.09,54.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(89.29,53.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(89.46,53.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(89.61,52.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.74,52.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.84,51.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.92,51.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.97,50.76)(0.03,-0.51){1}{\line(0,-1){0.51}}

\linethickness{0.3mm}
\qbezier(35.59,58.22)(45.76,63.95)(55.15,64.02)
\qbezier(55.15,64.02)(64.54,64.08)(74.6,58.49)
\linethickness{0.3mm}
\qbezier(35.33,41.58)(45.67,35.46)(55.12,35.42)
\qbezier(55.12,35.42)(64.57,35.37)(74.6,41.38)
\linethickness{0.3mm}
\qbezier(87.04,57.11)(93.81,62.39)(99.36,65.47)
\qbezier(99.36,65.47)(104.92,68.56)(110.13,69.93)
\linethickness{0.3mm}
\qbezier(87.3,43.09)(93.93,38.68)(99.43,35.51)
\qbezier(99.43,35.51)(104.92,32.35)(110.13,29.93)
\linethickness{0.3mm}
\qbezier(22.96,42.83)(16.23,38.56)(10.67,35.42)
\qbezier(10.67,35.42)(5.12,32.28)(-0.13,29.8)
\linethickness{0.3mm}
\qbezier(23.36,57.43)(16.46,62.92)(10.83,65.94)
\qbezier(10.83,65.94)(5.21,68.97)(0,70) \linethickness{0.3mm}
\put(54.8,35.46){\line(1,0){1.06}} \put(55.86,35.46){\thicklines
\vector(1,0){0.12}} \linethickness{0.3mm}
\put(54.74,64.01){\line(1,0){1.05}} \put(55.79,64.01){\thicklines
\vector(1,0){0.12}} \linethickness{0.3mm}
\put(29.77,59.96){\line(1,0){1.05}} \put(30.82,59.96){\thicklines
\vector(1,0){0.12}} \linethickness{0.3mm}
\put(79.77,59.96){\line(1,0){1.06}} \put(80.83,59.96){\thicklines
\vector(1,0){0.12}} \linethickness{0.3mm}
\multiput(99.77,65.69)(0.22,0.11){5}{\line(1,0){0.22}}
\put(100.86,66.25){\thicklines \vector(2,1){0.12}}
\linethickness{0.3mm}
\multiput(100,35.19)(0.2,-0.11){5}{\line(1,0){0.2}}
\put(100.99,34.64){\thicklines \vector(2,-1){0.12}}
\linethickness{0.3mm}
\multiput(10.04,35.03)(0.23,0.13){5}{\line(1,0){0.23}}
\put(11.18,35.69){\thicklines \vector(2,1){0.12}}
\linethickness{0.3mm}
\multiput(10.01,66.38)(0.22,-0.12){6}{\line(1,0){0.22}}
\put(11.32,65.66){\thicklines \vector(2,-1){0.12}}
\put(100,60){\makebox(0,0)[cc]{$\Sigma_{R,1}$}}

\put(10,60){\makebox(0,0)[cc]{}}

\put(10,60){\makebox(0,0)[cc]{$\Sigma_{R,2}$}}

\put(10,40){\makebox(0,0)[cc]{$\Sigma_{R,3}$}}

\put(100,40){\makebox(0,0)[cc]{$\Sigma_{R,4}$}}

\put(55,70){\makebox(0,0)[cc]{$\Sigma_{R,5}$}}

\put(55,30){\makebox(0,0)[cc]{$\Sigma_{R,6}$}}

\end{picture}


==> pain-pic8.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Thu Jan 26 13:21:13 GMT+01:00 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="110" y-min="10" y-max="90" auto-bounding="true">
%<multicurve points="(0,50);(0,50);(60,50);(60,50)"
%
%    fill-style="none"
%    />
%<multicurve points="(10,90);(10,90);(60,50);(60,50)"
%
%    fill-style="none"
%    />
%<multicurve points="(60,50);(60,50);(60,50);(60,50)"
%
%    fill-style="none"
%    />
%<multicurve points="(60,50);(60,50);(95,90);(95,90)"
%
%    fill-style="none"
%    />
%<multicurve points="(60,50);(60,50);(10,10);(10,10)"
%
%    fill-style="none"
%    />
%<multicurve points="(60,50);(60,50);(95,10);(95,10)"
%
%    fill-style="none"
%    />
%<multicurve points="(76.61,68.91);(76.61,68.91);(77.4,69.87);(77.4,69.87)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<multicurve points="(76.61,31.09);(76.61,31.09);(77.3,30.26);(77.3,30.26)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<multicurve points="(37.5,31.97);(37.5,31.97);(36.38,31.12);(36.38,31.12)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<multicurve points="(75,50);(75,50);(90,50);(90,50)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<multicurve points="(36.58,68.82);(36.58,68.82);(35.49,69.61);(35.49,69.61)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<multicurve points="(60,50);(60,50);(110,50);(110,50)"
%
%    fill-style="none"
%    />
%<multicurve points="(40,50);(40,50);(30,50);(30,50)"
%
%    fill-style="none"
%    right-arrow="head" arrow-head-width-minimum="2" arrow-head-length-scale="2" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(70,85)" text-frame="noframe"
%
%    fill-style="none"
%    >
%\begin{pmatrix} 1&amp; s_1\\0&amp;1 \end{pmatrix}
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(65,25)" text-frame="noframe"
%
%    fill-style="none"
%    >
%\begin{pmatrix} 1&amp; s_{-1}\\0&amp;1 \end{pmatrix}
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(15,70)" text-frame="noframe"
%
%    fill-style="none"
%    >
%\begin{pmatrix} 1&amp; 0\\s_2&amp;1 \end{pmatrix}
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(20,30)" text-frame="noframe"
%
%    fill-style="none"
%    >
%\begin{pmatrix}$ 1&amp; 0\\s_{-2}&amp;1 \end{pmatrix}$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(100,55)" text-frame="noframe"
%
%    fill-style="none"
%    >
%begin{pmatrix}$ 1&amp; 0\\s_2&amp;1 \end{pmatrix}$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
\unitlength 0.7mm
\begin{picture}(110,90)(0,0)
\linethickness{0.3mm}
\put(0,50){\line(1,0){60}}
\linethickness{0.3mm}
\multiput(10,90)(0.15,-0.12){333}{\line(1,0){0.15}}
\linethickness{0.3mm}

\linethickness{0.3mm}
\multiput(60,50)(0.12,0.14){292}{\line(0,1){0.14}}
\linethickness{0.3mm}
\multiput(10,10)(0.15,0.12){333}{\line(1,0){0.15}}
\linethickness{0.3mm}
\multiput(60,50)(0.12,-0.14){292}{\line(0,-1){0.14}}
\linethickness{0.3mm}
\multiput(76.61,68.91)(0.11,0.14){7}{\line(0,1){0.14}}
\put(77.4,69.87){\thicklines \vector(3,4){0.12}}
\linethickness{0.3mm}
\multiput(76.61,31.09)(0.11,-0.14){6}{\line(0,-1){0.14}}
\put(77.3,30.26){\thicklines \vector(3,-4){0.12}}
\linethickness{0.3mm}
\multiput(36.38,31.12)(0.16,0.12){7}{\line(1,0){0.16}}
\put(36.38,31.12){\thicklines \vector(-4,-3){0.12}}
\linethickness{0.3mm} \put(75,50){\line(1,0){15}}
\put(90,50){\thicklines \vector(1,0){0.12}} \linethickness{0.3mm}
\multiput(35.49,69.61)(0.16,-0.11){7}{\line(1,0){0.16}}
\put(35.49,69.61){\thicklines \vector(-4,3){0.12}}
\linethickness{0.3mm} \put(60,50){\line(1,0){50}}
\linethickness{0.3mm} \put(30,50){\line(1,0){10}}
\put(30,50){\thicklines \vector(-1,0){0.12}}
\put(70,85){\makebox(0,0)[cc]{$\begin{pmatrix} 1& s_1\\ 0&1
\end{pmatrix}$}}

\put(100,25){\makebox(0,0)[cc]{$\begin{pmatrix} 1& s_{-1}\\0&1
\end{pmatrix}$}}

\put(15,70){\makebox(0,0)[cc]{$\begin{pmatrix} 1& 0\\s_2&1
\end{pmatrix}$}}

\put(40,15){\makebox(0,0)[cc]{$\begin{pmatrix} 1& 0\\s_{-2}&1
\end{pmatrix}$}}

\put(100,60){\makebox(0,0)[cc]{$\begin{pmatrix} 1& 0\\s_0&1
\end{pmatrix}$}}

\put(10,40){\makebox(0,0)[cc]{$\begin{pmatrix} 0&- {\rm i}\\-{\rm
i}&0
\end{pmatrix}$}}

\end{picture}

